Deformed $\rho$-teardrops and a sharp $f(0)$-dependent functional-calculus inequality

Let \(1\leq\rho\leq2\). We determine the sharp pointwise bound for \(w_\rho(f(T))\) when \(w_\rho(T)\leq1\), \(f\in A(\overline{\mathbb D})\), \(\|f\|_{\infty,\mathbb D}\leq1\), and \(|f(0)|\) is prescribed. Our approach is based on the exact universal Davis--Wielandt region of \(\mathcal C_\rho\) and its M\"obius deformation, which yields an exact universal \(\rho\)-teardrop with a unique outer contact. This gives the optimal functional-calculus inequality, recovers the sharp uniform constant, and yields a rigidity characterization of equality.

==> figures/parameters_rho1p5_s0p5.tex <==
\def\figradius{1.1554549943}

